Heuristic Approaches for Goal Recognition in Incomplete Domain Models

Recent approaches to goal recognition have progressively relaxed the assumptions about the amount and correctness of domain knowledge and available observations, yielding accurate and efficient algorithms. These approaches, however, assume completeness and correctness of the domain theory against which their algorithms match observations: this is too strong for most real-world domains. In this paper, we develop goal recognition techniques that are capable of recognizing goals using \textit{incomplete} (and possibly incorrect) domain theories. We show the efficiency and accuracy of our approaches empirically against a large dataset of goal and plan recognition problems with incomplete domains.

==> (inline-0) <==
\begin{tabular}{|c|c|cc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|}
\hline
\multicolumn{4}{|c|}{{\textit{Incompleteness of} $\mathcal{\widetilde{D}}$ (\%)}} & \multicolumn{6}{c|}{20\%}                                       & \multicolumn{6}{c|}{40\%}                                       & \multicolumn{6}{c|}{60\%}                                       & \multicolumn{6}{c|}{80\%}                                  \\ \hline
\multicolumn{4}{|c|}{}               & \multicolumn{3}{c|}{$h_{\widetilde{GC}}$}       & \multicolumn{3}{c|}{$h_{\widetilde{UNIQ}}$} & \multicolumn{3}{c|}{$h_{\widetilde{GC}}$}       & \multicolumn{3}{c|}{$h_{\widetilde{UNIQ}}$} & \multicolumn{3}{c|}{$h_{\widetilde{GC}}$}       & \multicolumn{3}{c|}{$h_{\widetilde{UNIQ}}$} & \multicolumn{3}{c|}{$h_{\widetilde{GC}}$}  & \multicolumn{3}{c|}{$h_{\widetilde{UNIQ}}$} \\ \hline
\#        & $|\mathcal{G}|$    & \textit{Obs} (\%)    & $|Obs|$    & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}  & \textit{Acc} \%  & \textit{S} & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}  & \textit{Acc} \%  & \textit{S} & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}    & \textit{Acc} \%   & \textit{S}   & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}    & \textit{Acc} \%   & \textit{S}   \\ \hline
% Blocks
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Blocks}} \rotatebox[origin=c]{90}{(12192)}} & \multirow{5}{*}{20.3}
& 10  & \multicolumn{1}{c|}{1.82}
% 20%
& 0.049	& \multicolumn{1}{c}{33.7\%}	& \multicolumn{1}{c|}{1.45}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{18.4\%}	& \multicolumn{1}{c|}{1.66}
% 40%
& \multicolumn{1}{c}{0.034} 	& \multicolumn{1}{c}{29.3\%}	& \multicolumn{1}{c|}{1.74}
& \multicolumn{1}{c}{0.031} 	& \multicolumn{1}{c}{28.7\%}	& \multicolumn{1}{c|}{2.57}
% 60%
& \multicolumn{1}{c}{0.039} 	& \multicolumn{1}{c}{41.1\%}	& \multicolumn{1}{c|}{2.46}
& \multicolumn{1}{c}{0.035} 	& \multicolumn{1}{c}{32.5\%}	& \multicolumn{1}{c|}{1.88}
% 80%
& \multicolumn{1}{c}{0.041} 	& \multicolumn{1}{c}{45.0\%}	& \multicolumn{1}{c|}{2.89}
& \multicolumn{1}{c}{0.037} 	& \multicolumn{1}{c}{32.2\%}	& \multicolumn{1}{c|}{2.78}
\\
&
& 30  & \multicolumn{1}{c|}{4.93}
% 20%
& 0.050	& \multicolumn{1}{c}{44.9\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.046} 	& \multicolumn{1}{c}{41.5\%}	& \multicolumn{1}{c|}{1.07}
% 40%
& \multicolumn{1}{c}{0.051} 	& \multicolumn{1}{c}{50.9\%}	& \multicolumn{1}{c|}{1.67}
& \multicolumn{1}{c}{0.050} 	& \multicolumn{1}{c}{50.9\%}	& \multicolumn{1}{c|}{1.06}
% 60%
& \multicolumn{1}{c}{0.054} 	& \multicolumn{1}{c}{60.8\%}	& \multicolumn{1}{c|}{2.04}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{50.9\%}	& \multicolumn{1}{c|}{1.05}
% 80%
& \multicolumn{1}{c}{0.058} 	& \multicolumn{1}{c}{56.4\%}	& \multicolumn{1}{c|}{2.11}
& \multicolumn{1}{c}{0.055} 	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c|}{1.05}
\\
&
& 50  & \multicolumn{1}{c|}{7.66}
% 20%
& 0.053	& \multicolumn{1}{c}{52.6\%}	& \multicolumn{1}{c|}{1.31}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{52.0\%}	& \multicolumn{1}{c|}{1.06}
% 40%
& \multicolumn{1}{c}{0.060} 	& \multicolumn{1}{c}{62.1\%}	& \multicolumn{1}{c|}{1.54}
& \multicolumn{1}{c}{0.059} 	& \multicolumn{1}{c}{61.4\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.061} 	& \multicolumn{1}{c}{69.8\%}	& \multicolumn{1}{c|}{1.69}
& \multicolumn{1}{c}{0.061} 	& \multicolumn{1}{c}{61.1\%}	& \multicolumn{1}{c|}{1.02}
% 80%
& \multicolumn{1}{c}{0.067} 	& \multicolumn{1}{c}{65.0\%}	& \multicolumn{1}{c|}{1.71}
& \multicolumn{1}{c}{0.065} 	& \multicolumn{1}{c}{59.5\%}	& \multicolumn{1}{c|}{1.04}
\\
&
& 70  & \multicolumn{1}{c|}{11.1}
% 20%
& 0.059	& \multicolumn{1}{c}{72.4\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.058} 	& \multicolumn{1}{c}{69.5\%}	& \multicolumn{1}{c|}{1.04}
% 40%
& \multicolumn{1}{c}{0.065} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c|}{1.44}
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.069} 	& \multicolumn{1}{c}{85.8\%}	& \multicolumn{1}{c|}{1.67}
& \multicolumn{1}{c}{0.066} 	& \multicolumn{1}{c}{75.3\%}	& \multicolumn{1}{c|}{1.02}
% 80%
& \multicolumn{1}{c}{0.071} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c|}{1.76}
& \multicolumn{1}{c}{0.068} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c|}{1.04}
\\
&
& 100  & \multicolumn{1}{c|}{14.5}
% 20%
& 0.062	& \multicolumn{1}{c}{94.6\%}	& \multicolumn{1}{c|}{1.32}
& \multicolumn{1}{c}{0.057} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c|}{1.09}
% 40%
& \multicolumn{1}{c}{0.067} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c|}{1.38}
& \multicolumn{1}{c}{0.066} 	& \multicolumn{1}{c}{96.0\%}	& \multicolumn{1}{c|}{1.08}
% 60%
& \multicolumn{1}{c}{0.078} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c|}{1.61}
& \multicolumn{1}{c}{0.070} 	& \multicolumn{1}{c}{94.2\%}	& \multicolumn{1}{c|}{1.06}
% 80%
& \multicolumn{1}{c}{0.081} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c|}{1.66}
& \multicolumn{1}{c}{0.077} 	& \multicolumn{1}{c}{93.5\%}	& \multicolumn{1}{c|}{1.11}   
\\
\hline
% Campus
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Campus}} \rotatebox[origin=c]{90}{(900)}} & \multirow{5}{*}{2.0}
& 10  & \multicolumn{1}{c|}{1.0}
% 20%
& 0.004	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c|}{1.22}
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c|}{1.0}
% 40%
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c|}{1.24}
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c|}{1.11}
% 60%
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{57.8\%}	& \multicolumn{1}{c|}{1.29}
& \multicolumn{1}{c}{0.004} 	& \multicolumn{1}{c}{60.0\%}	& \multicolumn{1}{c|}{1.40}
% 80%
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{80.0\%}	& \multicolumn{1}{c|}{1.49}
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c|}{1.58}
\\
&
& 30  & \multicolumn{1}{c|}{2.0}
% 20%
& 0.006	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c|}{1.11}
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{55.6\%}	& \multicolumn{1}{c|}{1.0}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{80.0\%}	& \multicolumn{1}{c|}{1.22}
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{68.9\%}	& \multicolumn{1}{c|}{1.09}
% 60%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{62.2\%}	& \multicolumn{1}{c|}{1.24}
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c|}{1.29}
% 80%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c|}{1.47}
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c|}{1.42}
\\
&
& 50  & \multicolumn{1}{c|}{3.0}
% 20%
& 0.007	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c|}{1.11}
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c|}{1.13}
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c|}{1.04}
% 60%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{64.4\%}	& \multicolumn{1}{c|}{1.16}
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c|}{1.24}
% 80%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c|}{1.47}
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c|}{1.31}
\\
&
& 70  & \multicolumn{1}{c|}{4.47}
% 20%
& 0.006	& \multicolumn{1}{c}{97.8\%}	& \multicolumn{1}{c|}{1.02}
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c|}{1.0}
% 40%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c|}{1.09}
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c|}{1.0}
% 60%
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c|}{1.09}
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c|}{1.02}
% 80%
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c|}{1.29}
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{68.9\%}	& \multicolumn{1}{c|}{1.22}
\\
&
& 100  & \multicolumn{1}{c|}{5.4}
% 20%
& 0.009	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.0}
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c|}{1.0}
% 40%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{97.8\%}	& \multicolumn{1}{c|}{1.09}
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c|}{1.04}
% 60%
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c|}{1.13}
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c|}{1.0}
% 80%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c|}{1.24}
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c|}{1.18} 
\\
\hline
% Depots
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{depots}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{8.9}
& 10  & \multicolumn{1}{c|}{3.13}
% 20%
& 0.079	& \multicolumn{1}{c}{30.2\%}	& \multicolumn{1}{c|}{1.38}
& \multicolumn{1}{c}{0.079} 	& \multicolumn{1}{c}{37.7\%}	& \multicolumn{1}{c|}{1.35}
% 40%
& \multicolumn{1}{c}{0.071} 	& \multicolumn{1}{c}{37.3\%}	& \multicolumn{1}{c|}{1.87}
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{48.0\%}	& \multicolumn{1}{c|}{2.01}
% 60%
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{39.3\%}	& \multicolumn{1}{c|}{2.01}
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c|}{2.02}
% 80%
& \multicolumn{1}{c}{0.067} 	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c|}{2.68}
& \multicolumn{1}{c}{0.060} 	& \multicolumn{1}{c}{53.6\%}	& \multicolumn{1}{c|}{2.81}
\\
&
& 30  & \multicolumn{1}{c|}{8.61}
% 20%
& 0.079	& \multicolumn{1}{c}{40.5\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.071} 	& \multicolumn{1}{c}{49.2\%}	& \multicolumn{1}{c|}{1.08}
% 40%
& \multicolumn{1}{c}{0.067} 	& \multicolumn{1}{c}{57.5\%}	& \multicolumn{1}{c|}{1.62}
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{55.6\%}	& \multicolumn{1}{c|}{1.10}
% 60%
& \multicolumn{1}{c}{0.083} 	& \multicolumn{1}{c}{48.0\%}	& \multicolumn{1}{c|}{1.47}
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{52.0\%}	& \multicolumn{1}{c|}{1.10}
% 80%
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{67.1\%}	& \multicolumn{1}{c|}{2.37}
& \multicolumn{1}{c}{0.071} 	& \multicolumn{1}{c}{57.9\%}	& \multicolumn{1}{c|}{1.40}
\\
&
& 50  & \multicolumn{1}{c|}{14.04}
% 20%
& 0.079	& \multicolumn{1}{c}{61.5\%}	& \multicolumn{1}{c|}{1.32}
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c|}{1.04}
% 40%
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{75.8\%}	& \multicolumn{1}{c|}{1.38}
& \multicolumn{1}{c}{0.071} 	& \multicolumn{1}{c}{72.2\%}	& \multicolumn{1}{c|}{1.03}
% 60%
& \multicolumn{1}{c}{0.087} 	& \multicolumn{1}{c}{63.9\%}	& \multicolumn{1}{c|}{1.35}
& \multicolumn{1}{c}{0.087} 	& \multicolumn{1}{c}{69.0\%}	& \multicolumn{1}{c|}{1.05}
% 80%
& \multicolumn{1}{c}{0.095} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c|}{1.85}
& \multicolumn{1}{c}{0.087} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c|}{1.15}
\\
&
& 70  & \multicolumn{1}{c|}{19.71}
% 20%
& 0.079	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c|}{1.28}
& \multicolumn{1}{c}{0.079} 	& \multicolumn{1}{c}{81.3\%}	& \multicolumn{1}{c|}{1.04}
% 40%
& \multicolumn{1}{c}{0.079} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c|}{1.28}
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{85.3\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.099} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.095} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c|}{1.02}
% 80%
& \multicolumn{1}{c}{0.107} 	& \multicolumn{1}{c}{92.1\%}	& \multicolumn{1}{c|}{1.71}
& \multicolumn{1}{c}{0.103} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c|}{1.06}
\\
&
& 100  & \multicolumn{1}{c|}{27.43}
% 20%
& 0.083	& \multicolumn{1}{c}{89.3\%}	& \multicolumn{1}{c|}{1.11}
& \multicolumn{1}{c}{0.083} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.083} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.08}
& \multicolumn{1}{c}{0.083} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c|}{1.01}
% 60%
& \multicolumn{1}{c}{0.107} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c|}{1.17}
& \multicolumn{1}{c}{0.107} 	& \multicolumn{1}{c}{89.3\%}	& \multicolumn{1}{c|}{1.01}
% 80%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c|}{1.46}
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c|}{1.12}
\\
\hline
% Driver-Log
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Driver}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.1}
& 10  & \multicolumn{1}{c|}{2.61}
% 20%
& 0.282	& \multicolumn{1}{c}{35.3\%}	& \multicolumn{1}{c|}{1.45}
& \multicolumn{1}{c}{0.280} 	& \multicolumn{1}{c}{36.9\%}	& \multicolumn{1}{c|}{1.79}
% 40%
& \multicolumn{1}{c}{0.310} 	& \multicolumn{1}{c}{36.1\%}	& \multicolumn{1}{c|}{1.37}
& \multicolumn{1}{c}{0.303} 	& \multicolumn{1}{c}{40.5\%}	& \multicolumn{1}{c|}{1.64}
% 60%
& \multicolumn{1}{c}{0.346} 	& \multicolumn{1}{c}{36.1\%}	& \multicolumn{1}{c|}{2.01}
& \multicolumn{1}{c}{0.330} 	& \multicolumn{1}{c}{43.7\%}	& \multicolumn{1}{c|}{1.90}
% 80%
& \multicolumn{1}{c}{0.378} 	& \multicolumn{1}{c}{53.6\%}	& \multicolumn{1}{c|}{3.13}
& \multicolumn{1}{c}{0.355} 	& \multicolumn{1}{c}{46.8\%}	& \multicolumn{1}{c|}{2.17}
\\
&
& 30  & \multicolumn{1}{c|}{6.96}
% 20%
& 0.307	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c|}{1.90}
& \multicolumn{1}{c}{0.299} 	& \multicolumn{1}{c}{45.6\%}	& \multicolumn{1}{c|}{1.15}
% 40%
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{47.2\%}	& \multicolumn{1}{c|}{1.86}
& \multicolumn{1}{c}{0.311} 	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c|}{1.11}
% 60%
& \multicolumn{1}{c}{0.363} 	& \multicolumn{1}{c}{43.7\%}	& \multicolumn{1}{c|}{1.92}
& \multicolumn{1}{c}{0.358} 	& \multicolumn{1}{c}{46.8\%}	& \multicolumn{1}{c|}{1.12}
% 80%
& \multicolumn{1}{c}{0.406} 	& \multicolumn{1}{c}{60.7\%}	& \multicolumn{1}{c|}{2.01}
& \multicolumn{1}{c}{0.401} 	& \multicolumn{1}{c}{57.5\%}	& \multicolumn{1}{c|}{1.23}
\\
&
& 50  & \multicolumn{1}{c|}{11.18}
% 20%
& 0.329	& \multicolumn{1}{c}{56.0\%}	& \multicolumn{1}{c|}{1.32}
& \multicolumn{1}{c}{0.312} 	& \multicolumn{1}{c}{62.7\%}	& \multicolumn{1}{c|}{1.10}
% 40%
& \multicolumn{1}{c}{0.344} 	& \multicolumn{1}{c}{63.5\%}	& \multicolumn{1}{c|}{1.73}
& \multicolumn{1}{c}{0.329} 	& \multicolumn{1}{c}{69.4\%}	& \multicolumn{1}{c|}{1.08}
% 60%
& \multicolumn{1}{c}{0.392} 	& \multicolumn{1}{c}{61.1\%}	& \multicolumn{1}{c|}{1.84}
& \multicolumn{1}{c}{0.377} 	& \multicolumn{1}{c}{63.9\%}	& \multicolumn{1}{c|}{1.08}
% 80%
& \multicolumn{1}{c}{0.424} 	& \multicolumn{1}{c}{79.0\%}	& \multicolumn{1}{c|}{1.95}
& \multicolumn{1}{c}{0.395} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c|}{1.14}
\\
&
& 70  & \multicolumn{1}{c|}{15.64}
% 20%
& 0.331	& \multicolumn{1}{c}{69.0\%}	& \multicolumn{1}{c|}{1.26}
& \multicolumn{1}{c}{0.319} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c|}{1.13}
% 40%
& \multicolumn{1}{c}{0.339} 	& \multicolumn{1}{c}{75.4\%}	& \multicolumn{1}{c|}{1.62}
& \multicolumn{1}{c}{0.326} 	& \multicolumn{1}{c}{82.5\%}	& \multicolumn{1}{c|}{1.11}
% 60%
& \multicolumn{1}{c}{0.409} 	& \multicolumn{1}{c}{72.2\%}	& \multicolumn{1}{c|}{1.76}
& \multicolumn{1}{c}{0.400} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c|}{1.05}
% 80%
& \multicolumn{1}{c}{0.452} 	& \multicolumn{1}{c}{90.1\%}	& \multicolumn{1}{c|}{1.89}
& \multicolumn{1}{c}{0.434} 	& \multicolumn{1}{c}{88.5\%}	& \multicolumn{1}{c|}{1.07}
\\
&
& 100  & \multicolumn{1}{c|}{21.71}
% 20%
& 0.338	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c|}{1.21}
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c|}{1.12}
% 40%
& \multicolumn{1}{c}{0.341} 	& \multicolumn{1}{c}{82.1\%}	& \multicolumn{1}{c|}{1.46}
& \multicolumn{1}{c}{0.330} 	& \multicolumn{1}{c}{86.9\%}	& \multicolumn{1}{c|}{1.07}
% 60%
& \multicolumn{1}{c}{0.428} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c|}{1.65}
& \multicolumn{1}{c}{0.412} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c|}{1.05}
% 80%
& \multicolumn{1}{c}{0.464} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c|}{1.82}
& \multicolumn{1}{c}{0.423} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c|}{1.05}
\\
\hline
% DWR
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{DWR}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.3}
& 10  & \multicolumn{1}{c|}{5.71}
% 20%
& 0.221	& \multicolumn{1}{c}{19.0\%}	& \multicolumn{1}{c|}{1.31}
& \multicolumn{1}{c}{0.208} 	& \multicolumn{1}{c}{31.7\%}	& \multicolumn{1}{c|}{1.20}
% 40%
& \multicolumn{1}{c}{0.365} 	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c|}{2.42}
& \multicolumn{1}{c}{0.326} 	& \multicolumn{1}{c}{47.2\%}	& \multicolumn{1}{c|}{2.34}
% 60%
& \multicolumn{1}{c}{0.413} 	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c|}{3.65}
& \multicolumn{1}{c}{0.401} 	& \multicolumn{1}{c}{36.9\%}	& \multicolumn{1}{c|}{1.67}
% 80%
& \multicolumn{1}{c}{0.468} 	& \multicolumn{1}{c}{63.9\%}	& \multicolumn{1}{c|}{4.15}
& \multicolumn{1}{c}{0.425} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c|}{3.15}
\\
&
& 30  & \multicolumn{1}{c|}{16.0}
% 20%
& 0.237	& \multicolumn{1}{c}{37.3\%}	& \multicolumn{1}{c|}{1.26}
& \multicolumn{1}{c}{0.220} 	& \multicolumn{1}{c}{50.8\%}	& \multicolumn{1}{c|}{1.08}
% 40%
& \multicolumn{1}{c}{0.392} 	& \multicolumn{1}{c}{66.3\%}	& \multicolumn{1}{c|}{1.88}
& \multicolumn{1}{c}{0.371} 	& \multicolumn{1}{c}{54.8\%}	& \multicolumn{1}{c|}{1.33}
% 60%
& \multicolumn{1}{c}{0.449} 	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c|}{2.97}
& \multicolumn{1}{c}{0.424} 	& \multicolumn{1}{c}{53.6\%}	& \multicolumn{1}{c|}{1.19}
% 80%
& \multicolumn{1}{c}{0.603} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c|}{3.34}
& \multicolumn{1}{c}{0.548} 	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c|}{1.46}
\\
&
& 50  & \multicolumn{1}{c|}{26.21}
% 20%
& 0.274	& \multicolumn{1}{c}{50.0\%}	& \multicolumn{1}{c|}{1.27}
& \multicolumn{1}{c}{0.251} 	& \multicolumn{1}{c}{62.3\%}	& \multicolumn{1}{c|}{1.06}
% 40%
& \multicolumn{1}{c}{0.348} 	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c|}{1.58}
& \multicolumn{1}{c}{0.326} 	& \multicolumn{1}{c}{65.5\%}	& \multicolumn{1}{c|}{1.12}
% 60%
& \multicolumn{1}{c}{0.480} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c|}{1.65}
& \multicolumn{1}{c}{0.456} 	& \multicolumn{1}{c}{63.5\%}	& \multicolumn{1}{c|}{1.10}
% 80%
& \multicolumn{1}{c}{0.718} 	& \multicolumn{1}{c}{84.1\%}	& \multicolumn{1}{c|}{2.58}
& \multicolumn{1}{c}{0.653} 	& \multicolumn{1}{c}{62.7\%}	& \multicolumn{1}{c|}{1.15}
\\
&
& 70  & \multicolumn{1}{c|}{36.86}
% 20%
& 0.279	& \multicolumn{1}{c}{67.1\%}	& \multicolumn{1}{c|}{1.20}
& \multicolumn{1}{c}{0.264} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.484} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c|}{1.36}
& \multicolumn{1}{c}{0.431} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c|}{1.04}
% 60%
& \multicolumn{1}{c}{0.561} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c|}{1.31}
& \multicolumn{1}{c}{0.508} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c|}{1.04}
% 80%
& \multicolumn{1}{c}{0.802} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c|}{2.25}
& \multicolumn{1}{c}{0.772} 	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c|}{1.04}
\\
&
& 100  & \multicolumn{1}{c|}{51.89}
% 20%
& 0.286	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c|}{1.10}
& \multicolumn{1}{c}{0.270} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.507} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c|}{1.23}
& \multicolumn{1}{c}{0.489} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c|}{1.01}
% 60%
& \multicolumn{1}{c}{0.624} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.04}
& \multicolumn{1}{c}{0.575} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c|}{1.04}
% 80%
& \multicolumn{1}{c}{0.917} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{2.12}
& \multicolumn{1}{c}{0.861} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c|}{1.04}
\\
\hline
% Ferry
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Ferry}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.6}
& 10  & \multicolumn{1}{c|}{2.93}
% 20%
& 0.071	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c|}{1.59}
& \multicolumn{1}{c}{0.068} 	& \multicolumn{1}{c}{51.2\%}	& \multicolumn{1}{c|}{1.35}
% 40%
& \multicolumn{1}{c}{0.083} 	& \multicolumn{1}{c}{62.7\%}	& \multicolumn{1}{c|}{1.71}
& \multicolumn{1}{c}{0.081} 	& \multicolumn{1}{c}{48.4\%}	& \multicolumn{1}{c|}{1.22}
% 60%
& \multicolumn{1}{c}{0.091} 	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c|}{2.02}
& \multicolumn{1}{c}{0.087} 	& \multicolumn{1}{c}{61.9\%}	& \multicolumn{1}{c|}{1.54}
% 80%
& \multicolumn{1}{c}{0.098} 	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c|}{3.10}
& \multicolumn{1}{c}{0.094} 	& \multicolumn{1}{c}{64.3\%}	& \multicolumn{1}{c|}{1.94}
\\
&
& 30  & \multicolumn{1}{c|}{7.68}
% 20%
& 0.075	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c|}{1.43}
& \multicolumn{1}{c}{0.073} 	& \multicolumn{1}{c}{69.0\%}	& \multicolumn{1}{c|}{1.08}
% 40%
& \multicolumn{1}{c}{0.102} 	& \multicolumn{1}{c}{87.7\%}	& \multicolumn{1}{c|}{1.62}
& \multicolumn{1}{c}{0.095} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c|}{1.08}
% 60%
& \multicolumn{1}{c}{0.110} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c|}{1.78}
& \multicolumn{1}{c}{0.104} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c|}{1.10}
% 80%
& \multicolumn{1}{c}{0.113} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c|}{1.97}
& \multicolumn{1}{c}{0.108} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c|}{1.15}
\\
&
& 50  & \multicolumn{1}{c|}{12.36}
% 20%
& 0.087	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c|}{1.32}
& \multicolumn{1}{c}{0.084} 	& \multicolumn{1}{c}{73.4\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.103} 	& \multicolumn{1}{c}{96.0\%}	& \multicolumn{1}{c|}{1.44}
& \multicolumn{1}{c}{0.099} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c|}{1.06}
% 60%
& \multicolumn{1}{c}{0.126} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c|}{1.63}
& \multicolumn{1}{c}{0.110} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c|}{1.04}
% 80%
& \multicolumn{1}{c}{0.125} 	& \multicolumn{1}{c}{92.5\%}	& \multicolumn{1}{c|}{1.85}
& \multicolumn{1}{c}{0.112} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c|}{1.07}
\\
&
& 70  & \multicolumn{1}{c|}{17.36}
% 20%
& 0.095	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.24}
& \multicolumn{1}{c}{0.088} 	& \multicolumn{1}{c}{82.1\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.117} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.37}
& \multicolumn{1}{c}{0.112} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.138} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.58}
& \multicolumn{1}{c}{0.125} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c|}{1.02}
% 80%
& \multicolumn{1}{c}{0.153} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.11}
& \multicolumn{1}{c}{0.144} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c|}{1.02}
\\
&
& 100  & \multicolumn{1}{c|}{24.21}
% 20%
& 0.112	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.0}
& \multicolumn{1}{c}{0.106} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.129} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.0}
& \multicolumn{1}{c}{0.118} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c|}{1.04}
% 60%
& \multicolumn{1}{c}{0.141} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.0}
& \multicolumn{1}{c}{0.133} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.0}
% 80%
& \multicolumn{1}{c}{0.153} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
& \multicolumn{1}{c}{0.140} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c|}{1.02}
\\
\hline
% Intrusion
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Intrusion}} \rotatebox[origin=c]{90}{(5580)}} & \multirow{5}{*}{16.7}
& 10  & \multicolumn{1}{c|}{1.92}
% 20%
& 0.022	& \multicolumn{1}{c}{46.7\%}	& \multicolumn{1}{c|}{2.07}
& \multicolumn{1}{c}{0.020} 	& \multicolumn{1}{c}{18.1\%}	& \multicolumn{1}{c|}{3.1}
% 40%
& \multicolumn{1}{c}{0.034} 	& \multicolumn{1}{c}{34.6\%}	& \multicolumn{1}{c|}{1.92}
& \multicolumn{1}{c}{0.032} 	& \multicolumn{1}{c}{16.2\%}	& \multicolumn{1}{c|}{2.08}
% 60%
& \multicolumn{1}{c}{0.043} 	& \multicolumn{1}{c}{25.7\%}	& \multicolumn{1}{c|}{2.39}
& \multicolumn{1}{c}{0.040} 	& \multicolumn{1}{c}{40.0\%}	& \multicolumn{1}{c|}{6.43}
% 80%
& \multicolumn{1}{c}{0.049} 	& \multicolumn{1}{c}{16.5\%}	& \multicolumn{1}{c|}{1.82}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{67.0\%}	& \multicolumn{1}{c|}{10.69}
\\
&
& 30  & \multicolumn{1}{c|}{4.48}
% 20%
& 0.031	& \multicolumn{1}{c}{86.3\%}	& \multicolumn{1}{c|}{1.31}
& \multicolumn{1}{c}{0.030} 	& \multicolumn{1}{c}{41.9\%}	& \multicolumn{1}{c|}{1.57}
% 40%
& \multicolumn{1}{c}{0.039} 	& \multicolumn{1}{c}{65.7\%}	& \multicolumn{1}{c|}{1.45}
& \multicolumn{1}{c}{0.037} 	& \multicolumn{1}{c}{50.5\%}	& \multicolumn{1}{c|}{1.03}
% 60%
& \multicolumn{1}{c}{0.046} 	& \multicolumn{1}{c}{34.9\%}	& \multicolumn{1}{c|}{2.68}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{2.28}
% 80%
& \multicolumn{1}{c}{0.050} 	& \multicolumn{1}{c}{23.8\%}	& \multicolumn{1}{c|}{1.97}
& \multicolumn{1}{c}{0.049} 	& \multicolumn{1}{c}{61.6\%}	& \multicolumn{1}{c|}{6.93}
\\
&
& 50  & \multicolumn{1}{c|}{6.7}
% 20%
& 0.038	& \multicolumn{1}{c}{93.7\%}	& \multicolumn{1}{c|}{1.15}
& \multicolumn{1}{c}{0.033} 	& \multicolumn{1}{c}{55.9\%}	& \multicolumn{1}{c|}{1.52}
% 40%
& \multicolumn{1}{c}{0.041} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c|}{1.24}
& \multicolumn{1}{c}{0.040} 	& \multicolumn{1}{c}{62.2\%}	& \multicolumn{1}{c|}{1.04}
% 60%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{49.2\%}	& \multicolumn{1}{c|}{2.81}
& \multicolumn{1}{c}{0.045} 	& \multicolumn{1}{c}{58.1\%}	& \multicolumn{1}{c|}{1.78}
% 80%
& \multicolumn{1}{c}{0.053} 	& \multicolumn{1}{c}{31.4\%}	& \multicolumn{1}{c|}{2.18}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{63.8\%}	& \multicolumn{1}{c|}{5.7}
\\
&
& 70  & \multicolumn{1}{c|}{9.55}
% 20%
& 0.049	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c|}{1.12}
& \multicolumn{1}{c}{0.047} 	& \multicolumn{1}{c}{60.6\%}	& \multicolumn{1}{c|}{1.52}
% 40%
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c|}{1.17}
& \multicolumn{1}{c}{0.049} 	& \multicolumn{1}{c}{72.4\%}	& \multicolumn{1}{c|}{1.01}
% 60%
& \multicolumn{1}{c}{0.059} 	& \multicolumn{1}{c}{61.0\%}	& \multicolumn{1}{c|}{2.79}
& \multicolumn{1}{c}{0.056} 	& \multicolumn{1}{c}{63.8\%}	& \multicolumn{1}{c|}{1.76}
% 80%
& \multicolumn{1}{c}{0.066} 	& \multicolumn{1}{c}{44.1\%}	& \multicolumn{1}{c|}{2.27}
& \multicolumn{1}{c}{0.064} 	& \multicolumn{1}{c}{69.8\%}	& \multicolumn{1}{c|}{4.37}
\\
&
& 100  & \multicolumn{1}{c|}{13.07}
% 20%
& 0.053	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.03}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{62.2\%}	& \multicolumn{1}{c|}{1.51}
% 40%
& \multicolumn{1}{c}{0.060} 	& \multicolumn{1}{c}{87.4\%}	& \multicolumn{1}{c|}{1.13}
& \multicolumn{1}{c}{0.059} 	& \multicolumn{1}{c}{79.3\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.062} 	& \multicolumn{1}{c}{87.4\%}	& \multicolumn{1}{c|}{3.27}
& \multicolumn{1}{c}{0.058} 	& \multicolumn{1}{c}{70.4\%}	& \multicolumn{1}{c|}{1.76}
% 80%
& \multicolumn{1}{c}{0.074} 	& \multicolumn{1}{c}{58.5\%}	& \multicolumn{1}{c|}{2.21}
& \multicolumn{1}{c}{0.067} 	& \multicolumn{1}{c}{83.0\%}	& \multicolumn{1}{c|}{3.14}
\\
\hline
% IPC-Grid
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{IPC-Grid}} \rotatebox[origin=c]{90}{(8076)}} & \multirow{5}{*}{8.7}
& 10  & \multicolumn{1}{c|}{2.8}
% 20%
& 0.492	& \multicolumn{1}{c}{28.8\%}	& \multicolumn{1}{c|}{1.08}
& \multicolumn{1}{c}{0.484} 	& \multicolumn{1}{c}{28.8\%}	& \multicolumn{1}{c|}{2.16}
% 40%
& \multicolumn{1}{c}{0.924} 	& \multicolumn{1}{c}{30.4\%}	& \multicolumn{1}{c|}{3.24}
& \multicolumn{1}{c}{0.622} 	& \multicolumn{1}{c}{30.4\%}	& \multicolumn{1}{c|}{3.24}
% 60%
& \multicolumn{1}{c}{7.083} 	& \multicolumn{1}{c}{45.1\%}	& \multicolumn{1}{c|}{3.24}
& \multicolumn{1}{c}{6.801} 	& \multicolumn{1}{c}{49.5\%}	& \multicolumn{1}{c|}{4.16}
% 80%
& \multicolumn{1}{c}{13.532} 	& \multicolumn{1}{c}{99.1\%}	& \multicolumn{1}{c|}{7.58}
& \multicolumn{1}{c}{12.831} 	& \multicolumn{1}{c}{96.9\%}	& \multicolumn{1}{c|}{7.62}
\\
&
& 30  & \multicolumn{1}{c|}{7.49}
% 20%
& 0.496	& \multicolumn{1}{c}{45.1\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{0.488} 	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c|}{1.19}
% 40%
& \multicolumn{1}{c}{0.946} 	& \multicolumn{1}{c}{44.1\%}	& \multicolumn{1}{c|}{2.76}
& \multicolumn{1}{c}{0.714} 	& \multicolumn{1}{c}{42.5\%}	& \multicolumn{1}{c|}{2.76}
% 60%
& \multicolumn{1}{c}{8.499} 	& \multicolumn{1}{c}{46.8\%}	& \multicolumn{1}{c|}{2.76}
& \multicolumn{1}{c}{6.955} 	& \multicolumn{1}{c}{61.9\%}	& \multicolumn{1}{c|}{2.82}
% 80%
& \multicolumn{1}{c}{14.294} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c|}{6.01}
& \multicolumn{1}{c}{13.674} 	& \multicolumn{1}{c}{97.2\%}	& \multicolumn{1}{c|}{5.79}
\\
&
& 50  & \multicolumn{1}{c|}{12.02}
% 20%
& 0.498	& \multicolumn{1}{c}{66.7\%}	& \multicolumn{1}{c|}{1.11}
& \multicolumn{1}{c}{0.495} 	& \multicolumn{1}{c}{57.5\%}	& \multicolumn{1}{c|}{1.11}
% 40%
& \multicolumn{1}{c}{0.968} 	& \multicolumn{1}{c}{66.8\%}	& \multicolumn{1}{c|}{2.06}
& \multicolumn{1}{c}{0.75} 	& \multicolumn{1}{c}{66.0\%}	& \multicolumn{1}{c|}{2.06}
% 60%
& \multicolumn{1}{c}{9.547} 	& \multicolumn{1}{c}{58.6\%}	& \multicolumn{1}{c|}{2.06}
& \multicolumn{1}{c}{7.231} 	& \multicolumn{1}{c}{69.5\%}	& \multicolumn{1}{c|}{2.15}
% 80%
& \multicolumn{1}{c}{15.063} 	& \multicolumn{1}{c}{99.8\%}	& \multicolumn{1}{c|}{3.99}
& \multicolumn{1}{c}{14.119} 	& \multicolumn{1}{c}{98.3\%}	& \multicolumn{1}{c|}{3.84}
\\
&
& 70  & \multicolumn{1}{c|}{17.16}
% 20%
& 0.503	& \multicolumn{1}{c}{73.4\%}	& \multicolumn{1}{c|}{1.10}
& \multicolumn{1}{c}{0.501} 	& \multicolumn{1}{c}{63.0\%}	& \multicolumn{1}{c|}{1.07}
% 40%
& \multicolumn{1}{c}{1.232} 	& \multicolumn{1}{c}{75.5\%}	& \multicolumn{1}{c|}{1.83}
& \multicolumn{1}{c}{0.891} 	& \multicolumn{1}{c}{72.5\%}	& \multicolumn{1}{c|}{1.83}
% 60%
& \multicolumn{1}{c}{10.259} 	& \multicolumn{1}{c}{67.8\%}	& \multicolumn{1}{c|}{1.83}
& \multicolumn{1}{c}{8.414} 	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c|}{1.83}
% 80%
& \multicolumn{1}{c}{15.588} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c|}{3.22}
& \multicolumn{1}{c}{14.72} 	& \multicolumn{1}{c}{98.7\%}	& \multicolumn{1}{c|}{3.06}
\\
&
& 100  & \multicolumn{1}{c|}{21.84}
% 20%
& 0.533	& \multicolumn{1}{c}{82.5\%}	& \multicolumn{1}{c|}{1.05}
& \multicolumn{1}{c}{0.516} 	& \multicolumn{1}{c}{67.8\%}	& \multicolumn{1}{c|}{1.07}
% 40%
& \multicolumn{1}{c}{1.317} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c|}{1.06}
& \multicolumn{1}{c}{0.945} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c|}{1.06}
% 60%
& \multicolumn{1}{c}{10.571} 	& \multicolumn{1}{c}{81.4\%}	& \multicolumn{1}{c|}{1.46}
& \multicolumn{1}{c}{9.765} 	& \multicolumn{1}{c}{80.3\%}	& \multicolumn{1}{c|}{1.06}
% 80%
& \multicolumn{1}{c}{16.208} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{2.26}
& \multicolumn{1}{c}{15.051} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.01}
\\
\hline
% Kitchen
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Kitchen}} \rotatebox[origin=c]{90}{(900)}} & \multirow{5}{*}{3.0}
& 10  & \multicolumn{1}{c|}{1.33}
% 20%
& 0.002	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c|}{1.47}
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{57.8\%}	& \multicolumn{1}{c|}{2.11}
% 40%
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{15.6\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{\bf 0.002} 	& \multicolumn{1}{c}{\bf 33.3\%}	& \multicolumn{1}{c|}{\bf 1.64}
% 60%
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{26.7\%}	& \multicolumn{1}{c|}{1.07}
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{53.3\%}	& \multicolumn{1}{c|}{1.56}
% 80%
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{57.8\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.004} 	& \multicolumn{1}{c}{57.8\%}	& \multicolumn{1}{c|}{1.33}
\\
&
& 30  & \multicolumn{1}{c|}{3.33}
% 20%
& 0.004	& \multicolumn{1}{c}{40.0\%}	& \multicolumn{1}{c|}{1.18}
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{68.9\%}	& \multicolumn{1}{c|}{1.44}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{26.7\%}	& \multicolumn{1}{c|}{1.29}
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{64.4\%}	& \multicolumn{1}{c|}{1.58}
% 60%
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{33.3\%}	& \multicolumn{1}{c|}{1.07}
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{60.0\%}	& \multicolumn{1}{c|}{1.29}
% 80%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{1.33}
\\
&
& 50  & \multicolumn{1}{c|}{4.0}
% 20%
& 0.006	& \multicolumn{1}{c}{53.3\%}	& \multicolumn{1}{c|}{1.07}
& \multicolumn{1}{c}{0.005} 	& \multicolumn{1}{c}{60.0\%}	& \multicolumn{1}{c|}{1.29}
% 40%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{1.36}
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{62.2\%}	& \multicolumn{1}{c|}{1.4}
% 60%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{37.8\%}	& \multicolumn{1}{c|}{1.04}
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c|}{1.36}
% 80%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{1.33}
\\
&
& 70  & \multicolumn{1}{c|}{5.0}
% 20%
& 0.008	& \multicolumn{1}{c}{71.1\%}	& \multicolumn{1}{c|}{1.21}
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{62.2\%}	& \multicolumn{1}{c|}{1.13}
% 40%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{53.3\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{53.3\%}	& \multicolumn{1}{c|}{1.38}
% 60%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{46.7\%}	& \multicolumn{1}{c|}{1.09}
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{42.2\%}	& \multicolumn{1}{c|}{1.29}
% 80%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{46.7\%}	& \multicolumn{1}{c|}{1.44}
\\
&
& 100  & \multicolumn{1}{c|}{7.47}
% 20%
& 0.008	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c|}{1.21}
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c|}{1.11}
% 40%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{62.2\%}	& \multicolumn{1}{c|}{1.31}
% 60%
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{42.2\%}	& \multicolumn{1}{c|}{1.09}
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c|}{1.29}
% 80%
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{57.8\%}	& \multicolumn{1}{c|}{1.78}
\\
\hline
% Logistics
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Logistics}} \rotatebox[origin=c]{90}{(8076)}} & \multirow{5}{*}{10.5}
& 10  & \multicolumn{1}{c|}{2.82}
% 20%
& 0.205	& \multicolumn{1}{c}{42.5\%}	& \multicolumn{1}{c|}{2.01}
& \multicolumn{1}{c}{0.200} 	& \multicolumn{1}{c}{41.6\%}	& \multicolumn{1}{c|}{1.98}
% 40%
& \multicolumn{1}{c}{0.273} 	& \multicolumn{1}{c}{52.3\%}	& \multicolumn{1}{c|}{2.72}
& \multicolumn{1}{c}{0.266} 	& \multicolumn{1}{c}{53.8\%}	& \multicolumn{1}{c|}{2.42}
% 60%
& \multicolumn{1}{c}{0.233} 	& \multicolumn{1}{c}{59.0\%}	& \multicolumn{1}{c|}{4.07}
& \multicolumn{1}{c}{0.229} 	& \multicolumn{1}{c}{60.3\%}	& \multicolumn{1}{c|}{3.85}
% 80%
& \multicolumn{1}{c}{0.312} 	& \multicolumn{1}{c}{80.8\%}	& \multicolumn{1}{c|}{5.51}
& \multicolumn{1}{c}{0.295} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c|}{5.43}
\\
&
& 30  & \multicolumn{1}{c|}{8.01}
% 20%
& 0.227	& \multicolumn{1}{c}{66.0\%}	& \multicolumn{1}{c|}{1.53}
& \multicolumn{1}{c}{0.227} 	& \multicolumn{1}{c}{60.3\%}	& \multicolumn{1}{c|}{1.17}
% 40%
& \multicolumn{1}{c}{0.314} 	& \multicolumn{1}{c}{72.5\%}	& \multicolumn{1}{c|}{1.68}
& \multicolumn{1}{c}{0.303} 	& \multicolumn{1}{c}{62.5\%}	& \multicolumn{1}{c|}{1.12}
% 60%
& \multicolumn{1}{c}{0.301} 	& \multicolumn{1}{c}{79.3\%}	& \multicolumn{1}{c|}{2.85}
& \multicolumn{1}{c}{0.299} 	& \multicolumn{1}{c}{72.1\%}	& \multicolumn{1}{c|}{2.12}
% 80%
& \multicolumn{1}{c}{0.436} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c|}{3.08}
& \multicolumn{1}{c}{0.394} 	& \multicolumn{1}{c}{77.1\%}	& \multicolumn{1}{c|}{2.36}
\\
&
& 50  & \multicolumn{1}{c|}{13.07}
% 20%
& 0.246	& \multicolumn{1}{c}{81.5\%}	& \multicolumn{1}{c|}{1.31}
& \multicolumn{1}{c}{0.221} 	& \multicolumn{1}{c}{70.4\%}	& \multicolumn{1}{c|}{1.09}
% 40%
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c|}{1.53}
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{73.0\%}	& \multicolumn{1}{c|}{1.07}
% 60%
& \multicolumn{1}{c}{0.355} 	& \multicolumn{1}{c}{85.6\%}	& \multicolumn{1}{c|}{2.21}
& \multicolumn{1}{c}{0.340} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c|}{1.68}
% 80%
& \multicolumn{1}{c}{0.514} 	& \multicolumn{1}{c}{92.6\%}	& \multicolumn{1}{c|}{2.23}
& \multicolumn{1}{c}{0.466} 	& \multicolumn{1}{c}{82.6\%}	& \multicolumn{1}{c|}{1.82}
\\
&
& 70  & \multicolumn{1}{c|}{18.33}
% 20%
& 0.271	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c|}{1.14}
& \multicolumn{1}{c}{0.265} 	& \multicolumn{1}{c}{75.2\%}	& \multicolumn{1}{c|}{1.03}
% 40%
& \multicolumn{1}{c}{0.362} 	& \multicolumn{1}{c}{93.2\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{0.354} 	& \multicolumn{1}{c}{85.0\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.401} 	& \multicolumn{1}{c}{93.5\%}	& \multicolumn{1}{c|}{1.45}
& \multicolumn{1}{c}{0.377} 	& \multicolumn{1}{c}{87.4\%}	& \multicolumn{1}{c|}{1.13}
% 80%
& \multicolumn{1}{c}{0.546} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c|}{1.44}
& \multicolumn{1}{c}{0.508} 	& \multicolumn{1}{c}{89.5\%}	& \multicolumn{1}{c|}{1.19}
\\
&
& 100  & \multicolumn{1}{c|}{24.41}
% 20%
& 0.312	& \multicolumn{1}{c}{97.3\%}	& \multicolumn{1}{c|}{1.04}
& \multicolumn{1}{c}{0.240} 	& \multicolumn{1}{c}{78.7\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.383} 	& \multicolumn{1}{c}{99.5\%}	& \multicolumn{1}{c|}{1.08}
& \multicolumn{1}{c}{0.377} 	& \multicolumn{1}{c}{93.4\%}	& \multicolumn{1}{c|}{1.03}
% 60%
& \multicolumn{1}{c}{0.419} 	& \multicolumn{1}{c}{97.3\%}	& \multicolumn{1}{c|}{1.09}
& \multicolumn{1}{c}{0.444} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.0}
% 80%
& \multicolumn{1}{c}{0.567} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
& \multicolumn{1}{c}{0.451} 	& \multicolumn{1}{c}{99.5\%}	& \multicolumn{1}{c|}{1.01}
\\
\hline
% Miconic
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Miconic}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.0}
& 10  & \multicolumn{1}{c|}{3.96}
% 20%
& 0.282	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c|}{1.58}
& \multicolumn{1}{c}{0.278} 	& \multicolumn{1}{c}{48.0\%}	& \multicolumn{1}{c|}{1.25}
% 40%
& \multicolumn{1}{c}{0.361} 	& \multicolumn{1}{c}{84.5\%}	& \multicolumn{1}{c|}{2.21}
& \multicolumn{1}{c}{0.353} 	& \multicolumn{1}{c}{57.9\%}	& \multicolumn{1}{c|}{2.19}
% 60%
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c|}{2.93}
& \multicolumn{1}{c}{0.294} 	& \multicolumn{1}{c}{54.8\%}	& \multicolumn{1}{c|}{1.84}
% 80%
& \multicolumn{1}{c}{0.302} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c|}{3.12}
& \multicolumn{1}{c}{0.290} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c|}{2.2}
\\
&
& 30  & \multicolumn{1}{c|}{11.14}
% 20%
& 0.286	& \multicolumn{1}{c}{81.3\%}	& \multicolumn{1}{c|}{1.29}
& \multicolumn{1}{c}{0.272} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c|}{1.13}
% 40%
& \multicolumn{1}{c}{0.339} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c|}{1.67}
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c|}{1.24}
% 60%
& \multicolumn{1}{c}{0.348} 	& \multicolumn{1}{c}{81.7\%}	& \multicolumn{1}{c|}{1.82}
& \multicolumn{1}{c}{0.336} 	& \multicolumn{1}{c}{73.0\%}	& \multicolumn{1}{c|}{1.17}
% 80%
& \multicolumn{1}{c}{0.353} 	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c|}{2.07}
& \multicolumn{1}{c}{0.340} 	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c|}{1.34}
\\
&
& 50  & \multicolumn{1}{c|}{18.07}
% 20%
& 0.294	& \multicolumn{1}{c}{94.4\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{0.281} 	& \multicolumn{1}{c}{91.3\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.341} 	& \multicolumn{1}{c}{97.2\%}	& \multicolumn{1}{c|}{1.31}
& \multicolumn{1}{c}{0.340} 	& \multicolumn{1}{c}{89.7\%}	& \multicolumn{1}{c|}{1.06}
% 60%
& \multicolumn{1}{c}{0.355} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c|}{1.46}
& \multicolumn{1}{c}{0.348} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c|}{1.05}
% 80%
& \multicolumn{1}{c}{0.366} 	& \multicolumn{1}{c}{87.7\%}	& \multicolumn{1}{c|}{1.79}
& \multicolumn{1}{c}{0.357} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c|}{1.21}
\\
&
& 70  & \multicolumn{1}{c|}{25.32}
% 20%
& 0.315	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c|}{1.07}
& \multicolumn{1}{c}{0.284} 	& \multicolumn{1}{c}{96.8\%}	& \multicolumn{1}{c|}{1.01}
% 40%
& \multicolumn{1}{c}{0.347} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c|}{1.13}
& \multicolumn{1}{c}{0.343} 	& \multicolumn{1}{c}{97.2\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.362} 	& \multicolumn{1}{c}{92.5\%}	& \multicolumn{1}{c|}{1.51}
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{94.4\%}	& \multicolumn{1}{c|}{1.04}
% 80%
& \multicolumn{1}{c}{0.370} 	& \multicolumn{1}{c}{94.8\%}	& \multicolumn{1}{c|}{1.26}
& \multicolumn{1}{c}{0.361} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c|}{1.03}
\\
&
& 100  & \multicolumn{1}{c|}{35.57}
% 20%
& 0.324	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
& \multicolumn{1}{c}{0.311} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{0.351} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.373} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c|}{1.07}
& \multicolumn{1}{c}{0.355} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c|}{1.02}
% 80%
& \multicolumn{1}{c}{0.384} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.26}
& \multicolumn{1}{c}{0.380} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
\\
\hline
% Rovers
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Rovers}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.0}
& 10  & \multicolumn{1}{c|}{3.0}
% 20%
& 0.579	& \multicolumn{1}{c}{51.6\%}	& \multicolumn{1}{c|}{1.81}
& \multicolumn{1}{c}{0.567} 	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c|}{1.31}
% 40%
& \multicolumn{1}{c}{0.659} 	& \multicolumn{1}{c}{41.7\%}	& \multicolumn{1}{c|}{1.88}
& \multicolumn{1}{c}{0.648} 	& \multicolumn{1}{c}{52.0\%}	& \multicolumn{1}{c|}{1.32}
% 60%
& \multicolumn{1}{c}{0.738} 	& \multicolumn{1}{c}{41.3\%}	& \multicolumn{1}{c|}{1.94}
& \multicolumn{1}{c}{0.726} 	& \multicolumn{1}{c}{51.6\%}	& \multicolumn{1}{c|}{1.60}
% 80%
& \multicolumn{1}{c}{0.675} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c|}{3.19}
& \multicolumn{1}{c}{0.661} 	& \multicolumn{1}{c}{61.5\%}	& \multicolumn{1}{c|}{2.80}
\\
&
& 30  & \multicolumn{1}{c|}{7.93}
% 20%
& 0.583	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c|}{1.49}
& \multicolumn{1}{c}{0.571} 	& \multicolumn{1}{c}{65.5\%}	& \multicolumn{1}{c|}{1.11}
% 40%
& \multicolumn{1}{c}{0.676} 	& \multicolumn{1}{c}{57.9\%}	& \multicolumn{1}{c|}{1.49}
& \multicolumn{1}{c}{0.663} 	& \multicolumn{1}{c}{61.5\%}	& \multicolumn{1}{c|}{1.07}
% 60%
& \multicolumn{1}{c}{0.746} 	& \multicolumn{1}{c}{61.5\%}	& \multicolumn{1}{c|}{1.78}
& \multicolumn{1}{c}{0.709} 	& \multicolumn{1}{c}{57.9\%}	& \multicolumn{1}{c|}{1.17}
% 80%
& \multicolumn{1}{c}{0.753} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c|}{2.45}
& \multicolumn{1}{c}{0.721} 	& \multicolumn{1}{c}{63.5\%}	& \multicolumn{1}{c|}{1.63}
\\
&
& 50  & \multicolumn{1}{c|}{12.75}
% 20%
& 0.591	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{0.575} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c|}{1.04}
% 40%
& \multicolumn{1}{c}{0.687} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c|}{1.28}
& \multicolumn{1}{c}{0.675} 	& \multicolumn{1}{c}{82.5\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.768} 	& \multicolumn{1}{c}{78.2\%}	& \multicolumn{1}{c|}{1.49}
& \multicolumn{1}{c}{0.753} 	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c|}{1.04}
% 80%
& \multicolumn{1}{c}{0.782} 	& \multicolumn{1}{c}{92.5\%}	& \multicolumn{1}{c|}{1.96}
& \multicolumn{1}{c}{0.755} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c|}{1.05}
\\
&
& 70  & \multicolumn{1}{c|}{17.96}
% 20%
& 0.595	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c|}{1.13}
& \multicolumn{1}{c}{0.579} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c|}{1.01}
% 40%
& \multicolumn{1}{c}{0.702} 	& \multicolumn{1}{c}{86.9\%}	& \multicolumn{1}{c|}{1.14}
& \multicolumn{1}{c}{0.695} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.806} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c|}{1.26}
& \multicolumn{1}{c}{0.799} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c|}{1.01}
% 80%
& \multicolumn{1}{c}{0.794} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c|}{1.74}
& \multicolumn{1}{c}{0.783} 	& \multicolumn{1}{c}{92.1\%}	& \multicolumn{1}{c|}{1.02}
\\
&
& 100  & \multicolumn{1}{c|}{24.93}
% 20%
& 0.602	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c|}{1.07}
& \multicolumn{1}{c}{0.583} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c|}{1.0}
% 40%
& \multicolumn{1}{c}{0.714} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c|}{1.04}
& \multicolumn{1}{c}{0.701} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{0.821} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c|}{1.12}
& \multicolumn{1}{c}{0.815} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c|}{1.01}
% 80%
& \multicolumn{1}{c}{0.845} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.28}
& \multicolumn{1}{c}{0.843} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c|}{1.0}
\\
\hline
% Satellite
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Satellite}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.4}
& 10  & \multicolumn{1}{c|}{2.07}
% 20%
& 0.105	& \multicolumn{1}{c}{50.0\%}	& \multicolumn{1}{c|}{1.88}
& \multicolumn{1}{c}{0.100} 	& \multicolumn{1}{c}{41.7\%}	& \multicolumn{1}{c|}{1.89}
% 40%
& \multicolumn{1}{c}{0.108} 	& \multicolumn{1}{c}{50.4\%}	& \multicolumn{1}{c|}{2.06}
& \multicolumn{1}{c}{0.102} 	& \multicolumn{1}{c}{47.6\%}	& \multicolumn{1}{c|}{2.09}
% 60%
& \multicolumn{1}{c}{0.112} 	& \multicolumn{1}{c}{58.3\%}	& \multicolumn{1}{c|}{2.02}
& \multicolumn{1}{c}{0.107} 	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c|}{1.93}
% 80%
& \multicolumn{1}{c}{0.124} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c|}{2.46}
& \multicolumn{1}{c}{0.115} 	& \multicolumn{1}{c}{56.0\%}	& \multicolumn{1}{c|}{2.45}
\\
&
& 30  & \multicolumn{1}{c|}{5.43}
% 20%
& 0.119	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c|}{1.52}
& \multicolumn{1}{c}{0.112} 	& \multicolumn{1}{c}{53.2\%}	& \multicolumn{1}{c|}{1.21}
% 40%
& \multicolumn{1}{c}{0.124} 	& \multicolumn{1}{c}{63.1\%}	& \multicolumn{1}{c|}{1.63}
& \multicolumn{1}{c}{0.115} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c|}{1.26}
% 60%
& \multicolumn{1}{c}{0.128} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c|}{1.66}
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c|}{1.23}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{75.8\%}	& \multicolumn{1}{c|}{1.77}
& \multicolumn{1}{c}{0.127} 	& \multicolumn{1}{c}{69.8\%}	& \multicolumn{1}{c|}{1.28}
\\
&
& 50  & \multicolumn{1}{c|}{8.71}
% 20%
& 0.123	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c|}{1.25}
& \multicolumn{1}{c}{0.118} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c|}{1.12}
% 40%
& \multicolumn{1}{c}{0.141} 	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c|}{1.37}
& \multicolumn{1}{c}{0.130} 	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c|}{1.09}
% 60%
& \multicolumn{1}{c}{0.152} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c|}{1.46}
& \multicolumn{1}{c}{0.144} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c|}{1.11}
% 80%
& \multicolumn{1}{c}{0.155} 	& \multicolumn{1}{c}{85.3\%}	& \multicolumn{1}{c|}{1.52}
& \multicolumn{1}{c}{0.147} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c|}{1.08}
\\
&
& 70  & \multicolumn{1}{c|}{12.29}
% 20%
& 0.143	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c|}{1.14}
& \multicolumn{1}{c}{0.137} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c|}{1.05}
% 40%
& \multicolumn{1}{c}{0.155} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c|}{1.29}
& \multicolumn{1}{c}{0.151} 	& \multicolumn{1}{c}{89.7\%}	& \multicolumn{1}{c|}{1.06}
% 60%
& \multicolumn{1}{c}{0.164} 	& \multicolumn{1}{c}{86.1\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{0.159} 	& \multicolumn{1}{c}{85.3\%}	& \multicolumn{1}{c|}{1.06}
% 80%
& \multicolumn{1}{c}{0.173} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c|}{1.26}
& \multicolumn{1}{c}{0.165} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c|}{1.05}
\\
&
& 100  & \multicolumn{1}{c|}{16.89}
% 20%
& 0.158	& \multicolumn{1}{c}{82.1\%}	& \multicolumn{1}{c|}{1.08}
& \multicolumn{1}{c}{0.146} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c|}{1.0}
% 40%
& \multicolumn{1}{c}{0.169} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c|}{1.06}
& \multicolumn{1}{c}{0.167} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c|}{1.01}
% 60%
& \multicolumn{1}{c}{0.173} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c|}{1.08}
& \multicolumn{1}{c}{0.170} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c|}{1.04}
% 80%
& \multicolumn{1}{c}{0.198} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.10}
& \multicolumn{1}{c}{0.172} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.02}
\\
\hline
% Sokoban
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Sokoban}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.1}
& 10  & \multicolumn{1}{c|}{3.18}
% 20%
& 1.339	& \multicolumn{1}{c}{26.6\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{0.861} 	& \multicolumn{1}{c}{34.1\%}	& \multicolumn{1}{c|}{1.41}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
\\
&
& 30  & \multicolumn{1}{c|}{8.82}
% 20%
& 1.243	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c|}{1.23}
& \multicolumn{1}{c}{0.897} 	& \multicolumn{1}{c}{40.9\%}	& \multicolumn{1}{c|}{1.05}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
\\
&
& 50  & \multicolumn{1}{c|}{14.07}
% 20%
& 1.191	& \multicolumn{1}{c}{32.5\%}	& \multicolumn{1}{c|}{1.22}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c|}{1.03}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
\\
&
& 70  & \multicolumn{1}{c|}{19.86}
% 20%
& 1.173	& \multicolumn{1}{c}{35.3\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{0.964} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
\\
&
& 100  & \multicolumn{1}{c|}{27.71}
% 20%
& 1.145	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c|}{1.14}
& \multicolumn{1}{c}{0.993} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c|}{1.01}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
& \multicolumn{1}{c}{\it Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c|}{-}
\\
\hline
% Zeno-Travel
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Zeno}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.9}
& 10  & \multicolumn{1}{c|}{2.61}
% 20%
& 0.909	& \multicolumn{1}{c}{37.3\%}	& \multicolumn{1}{c|}{1.38}
& \multicolumn{1}{c}{0.837} 	& \multicolumn{1}{c}{49.6\%}	& \multicolumn{1}{c|}{1.19}
% 40%
& \multicolumn{1}{c}{1.452} 	& \multicolumn{1}{c}{38.1\%}	& \multicolumn{1}{c|}{1.43}
& \multicolumn{1}{c}{1.409} 	& \multicolumn{1}{c}{42.5\%}	& \multicolumn{1}{c|}{1.21}
% 60%
& \multicolumn{1}{c}{1.341} 	& \multicolumn{1}{c}{56.7\%}	& \multicolumn{1}{c|}{2.12}
& \multicolumn{1}{c}{1.258} 	& \multicolumn{1}{c}{44.8\%}	& \multicolumn{1}{c|}{1.36}
% 80%
& \multicolumn{1}{c}{1.694} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c|}{3.02}
& \multicolumn{1}{c}{1.655} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c|}{2.29}
\\
&
& 30  & \multicolumn{1}{c|}{6.75}
% 20%
& 0.909	& \multicolumn{1}{c}{50.8\%}	& \multicolumn{1}{c|}{1.43}
& \multicolumn{1}{c}{0.849} 	& \multicolumn{1}{c}{57.1\%}	& \multicolumn{1}{c|}{1.04}
% 40%
& \multicolumn{1}{c}{1.476} 	& \multicolumn{1}{c}{52.0\%}	& \multicolumn{1}{c|}{1.41}
& \multicolumn{1}{c}{1.425} 	& \multicolumn{1}{c}{58.7\%}	& \multicolumn{1}{c|}{1.06}
% 60%
& \multicolumn{1}{c}{1.365} 	& \multicolumn{1}{c}{71.0\%}	& \multicolumn{1}{c|}{1.73}
& \multicolumn{1}{c}{1.294} 	& \multicolumn{1}{c}{57.1\%}	& \multicolumn{1}{c|}{1.05}
% 80%
& \multicolumn{1}{c}{2.014} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c|}{2.1}
& \multicolumn{1}{c}{1.869} 	& \multicolumn{1}{c}{66.3\%}	& \multicolumn{1}{c|}{1.37}
\\
&
& 50  & \multicolumn{1}{c|}{10.82}
% 20%
& 0.937	& \multicolumn{1}{c}{63.1\%}	& \multicolumn{1}{c|}{1.29}
& \multicolumn{1}{c}{0.857} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c|}{1.04}
% 40%
& \multicolumn{1}{c}{1.512} 	& \multicolumn{1}{c}{66.3\%}	& \multicolumn{1}{c|}{1.33}
& \multicolumn{1}{c}{1.472} 	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c|}{1.03}
% 60%
& \multicolumn{1}{c}{1.413} 	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c|}{1.43}
& \multicolumn{1}{c}{1.349} 	& \multicolumn{1}{c}{75.8\%}	& \multicolumn{1}{c|}{1.01}
% 80%
& \multicolumn{1}{c}{2.274} 	& \multicolumn{1}{c}{93.7\%}	& \multicolumn{1}{c|}{1.4}
& \multicolumn{1}{c}{2.111} 	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c|}{1.01}
\\
&
& 70  & \multicolumn{1}{c|}{15.21}
% 20%
& 0.948	& \multicolumn{1}{c}{79.0\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{0.869} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c|}{1.02}
% 40%
& \multicolumn{1}{c}{1.563} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c|}{1.22}
& \multicolumn{1}{c}{1.488} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c|}{1.01}
% 60%
& \multicolumn{1}{c}{1.448} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c|}{1.19}
& \multicolumn{1}{c}{1.401} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c|}{1.01}
% 80%
& \multicolumn{1}{c}{2.452} 	& \multicolumn{1}{c}{96.8\%}	& \multicolumn{1}{c|}{1.12}
& \multicolumn{1}{c}{2.353} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c|}{1.02}
\\
&
& 100  & \multicolumn{1}{c|}{21.14}
% 20%
& 0.952	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c|}{1.07}
& \multicolumn{1}{c}{0.881} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c|}{1.01}
% 40%
& \multicolumn{1}{c}{1.571} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c|}{1.08}
& \multicolumn{1}{c}{1.512} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c|}{1.02}
% 60%
& \multicolumn{1}{c}{1.512} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c|}{1.04}
& \multicolumn{1}{c}{1.447} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c|}{1.02}
% 80%
& \multicolumn{1}{c}{2.759} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c|}{1.04}
& \multicolumn{1}{c}{2.548} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c|}{1.02}
\\
\hline
\end{tabular}
